Parton energy loss at strong coupling and the universal bound

The apparent universality of jet quenching observed in heavy ion collisions at RHIC for light and heavy quarks, as well as for quarks and gluons, is very puzzling and calls for a theoretical explanation. Recently it has been proposed that the synchrotron--like radiation at strong coupling gives rise to a universal bound on the energy of a parton escaping from the medium. Since this bound appears quite low, almost all of the observed particles at high transverse momentum have to originate from the surface of the hot fireball. Here I make a first attempt of checking this scenario against the RHIC data and formulate a "Universal Bound Model" of jet quenching that can be further tested at RHIC and LHC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
%%Trailer
%%DocumentFonts: Helvetica

